Model Checking of Continuous-Time Markov Chains Against Timed Automata Specifications

We study the verification of a finite continuous-time Markov chain (CTMC) C against a linear real-time specification given as a deterministic timed automaton (DTA) A with finite or Muller acceptance conditions. The central question that we address is: what is the probability of the set of paths of C that are accepted by A, i.e., the likelihood that C satisfies A? It is shown that under finite acceptance criteria this equals the reachability probability in a finite piecewise deterministic Markov process (PDP), whereas for Muller acceptance criteria it coincides with the reachability probability of terminal strongly connected components in such a PDP. Qualitative verification is shown to amount to a graph analysis of the PDP. Reachability probabilities in our PDPs are then characterized as the least solution of a system of Volterra integral equations of the second type and are shown to be approximated by the solution of a system of partial differential equations. For single-clock DTA, this integral equation system can be transformed into a system of linear equations where the coefficients are solutions of ordinary differential equations. As the coefficients are in fact transient probabilities in CTMCs, this result implies that standard algorithms for CTMC analysis suffice to verify single-clock DTA specifications.

==> 1c_CTMC_C0.tex <==
\begin{large}

\begin{picture}(28,68)(0,-68)
\put(0,-68){}
\node[iangle=90,Nmarks=i](n0)(12.03,-12.0){$v_0$}

\node(n1)(12.03,-31.0){$v_2$}

\node(n2)(12.03,-50.0){$v_4$}

\drawedge[curvedepth=-4,ELside=r](n0,n1){1}

\drawedge[curvedepth=-4,ELside=r](n1,n0){0.5}

\drawedge(n1,n2){0.2}

\node[Nframe=n](n3)(20.03,-12.0){$r_0$}

\node[Nframe=n](n4)(20.03,-36.0){$r_1$}

\node[Nframe=n](n5)(20.03,-60.0){$r_2$}

\drawloop[loopangle=270.0](n2){1}

\end{picture}
\end{large}

==> 1c_CTMC_C1.tex <==
\begin{large}
% \begin{picture}(49,58)(0,-58)
% \put(0,-58){}
% \node[iangle=90.0,Nmarks=i](n0)(12.03,-12.0){$v_1$}
% 
% \node(n1)(12.03,-36.0){$v_3$}
% 
% \node(n2)(32.41,-12.15){$v_5$}
% 
% \node[Nframe=n](n3)(20.03,-12.0){$r_0$}
% 
% \node[Nframe=n](n4)(20.03,-36.0){$r_1$}
% 
% \node[Nframe=n](n5)(40.41,-12.15){$r_2$}
% 
% \node(n6)(32.41,-36.15){$v_7$}
% 
% \node[Nframe=n](n7)(40.38,-36.15){$r_2$}
% 
% \drawedge(n0,n1){1}
% 
% \drawedge(n2,n6){1}
% 
% \drawloop[loopangle=270.0](n1){1}
% 
% \drawloop[loopangle=270.0](n6){1}
% 
% 
% 
% \end{picture}

\begin{picture}(37,58)(0,-58)
\put(0,-58){}
\node(n2)(20.6,-12.15){$v_5$}

\node[Nframe=n](n5)(28.6,-12.15){$r_2$}

\node(n6)(20.6,-36.15){$v_7$}

\node[Nframe=n](n7)(28.57,-36.15){$r_2$}

\drawedge(n2,n6){1}

\drawloop[loopangle=270.0](n6){1}



\end{picture}
\end{large}

==> 1c_CTMC_C1a.tex <==
\begin{large}

% \begin{picture}(81,66)(0,-66)
% \put(0,-66){}
% \node[iangle=90.0,Nmarks=i](n0)(40.0,-15.84){$v_1$}
% 
% \node(n1)(40.0,-47.84){$v_3$}
% 
% \node(n2)(64.16,-15.84){$v_5$}
% 
% \node[Nframe=n](n3)(48.0,-15.84){$r_0$}
% 
% \node[Nframe=n](n4)(48.0,-39.84){$r_1$}
% 
% \node[Nframe=n](n5)(72.16,-15.84){$r_2$}
% 
% \node(n6)(64.16,-47.84){$v_7$}
% 
% \node[Nframe=n](n7)(72.16,-47.84){$r_2$}
% 
% \drawedge(n0,n1){1}
% 
% \drawedge(n2,n6){1}
% 
% \drawloop[loopangle=270.0](n6){1}
% 
% \node(n16)(20.0,-15.84){$v_0$}
% 
% \node(n17)(20.0,-47.84){$v_2$}
% 
% \node(n18)(20.0,-31.84){$v_4$}
% 
% \drawloop(n16){}
% 
% \drawloop[loopangle=270.0](n17){}
% 
% \drawedge[ELside=r](n1,n16){0.5}
% 
% \drawedge(n1,n17){0.2}
% 
% \node[Nframe=n](n19)(12.0,-15.84){$r_0$}
% 
% \node[Nframe=n](n20)(12.0,-31.84){$r_1$}
% 
% \node[Nframe=n](n21)(12.0,-47.84){$r_2$}
% 
% 
% 
% \end{picture}

\begin{picture}(81,69)(0,-69)
\put(0,-69){}
\node[iangle=90.0,Nmarks=i](n0)(40.0,-15.84){$v_1$}

\node(n1)(40.0,-47.84){$v_3$}

\node(n2)(64.16,-15.84){$v_5$}

\node[Nframe=n](n3)(48.0,-15.84){$r_0$}

\node[Nframe=n](n4)(48.0,-49.84){$r_1$}

\node[Nframe=n](n5)(72.16,-15.84){$r_2$}

\node(n6)(64.16,-47.84){$v_7$}

\node[Nframe=n](n7)(72.16,-47.84){$r_2$}

\drawedge(n2,n6){1}

\drawloop[loopangle=270.0](n6){1}

\node(n16)(20.0,-15.84){$v_0$}

\node(n17)(20.0,-47.84){$v_4$}

\node(n18)(20.0,-31.84){$v_2$}

\drawedge[ELside=r](n1,n16){0.5}

\drawedge(n1,n17){0.2}

\node[Nframe=n](n19)(12.0,-15.84){$r_0$}

\node[Nframe=n](n20)(20.0,-38.84){$r_1$}

\node[Nframe=n](n21)(12.0,-47.84){$r_2$}

\drawedge[ELside=r](n0,n18){1}
\drawloop[loopangle=90.0](n16){1}
\drawloop[loopangle=180.0](n18){1}
\drawloop[loopangle=270.0](n17){1}
\end{picture}
\end{large}

==> 1c_CTMC_C2.tex <==
\begin{large}
\begin{picture}(36,63)(0,-63)
\put(0,-63){}
\node[iangle=90.0,Nmarks=i](n22)(20.32,-12.16){$v_6$}

\node[Nmarks=r](n23)(20.32,-44.16){$v_8$}

\node[Nframe=n](n24)(28.32,-12.16){$r_2$}

\node[Nframe=n](n25)(28.32,-44.16){$r_2$}

\drawedge(n22,n23){1}

\drawloop[loopangle=270.0](n23){1}



\end{picture}
\end{large}

==> 1c_region_oval.tex <==
\begin{picture}(158,100)(0,-100)
\put(0,-100){}
\node[Nmarks=i,Nw=22.74,Nmr=0.0](n57)(31.02,-14.49){$\ell_0,0{\les}
x{<}1$}

\node[Nw=22.74,Nmr=0.0](n60)(82.48,-14.49){$\ell_0,1{\les}
x{<}2$}

\node[Nw=22.74,Nmr=0.0](n61)(31.02,-34.43){$\ell_1,0{\les}
x{<}1$}

\node[NLangle=0.0,NLdist=0.45,Nw=22.74,Nmr=0.0](n62)(82.48,-34.43){$\ell_1,1{\les}
x{<}2$}

\drawedge[ELside=r,ELdist=1.13,curvedepth=-3.63](n57,n61){1}

%\drawedge(n60,n62){$1$}
\drawedge[ELpos=66](n60,n61){reset,1}

\node[Nframe=n](n64)(21.78,-8.19){$v_0,r_0$}

\node[Nframe=n](n65)(91.59,-8.19){$v_1,r_0$}

\node[Nframe=n](n66)(21.78,-28.19){$v_2,r_1$}

\node[Nframe=n](n74)(91.41,-28.16){$v_3,r_1$}

\drawedge[ELside=r,curvedepth=-3.73](n61,n57){0.5}

\drawedge(n57,n60){$\delta$}

\drawedge[ELside=r,ELpos=20,ELdist=0.31](n62,n57){reset, 0.5}

\node[Nw=22.74,Nmr=0.0](n53)(31.02,-54.36){$\ell_2,0{\les}
x{<}1$}

\node[Nw=22.74,Nmr=0.0](n54)(82.48,-54.36){$\ell_2,1{\les} x{<}
2$}

\node[NLangle=0.0,NLdist=0.45,Nmarks=r,Nw=22.74,Nmr=0.0](n56)(82.48,-74.3){$\ell_3,1{\les}
x{<}2$}

\node[Nw=22.74,Nmr=0.0](n57)(134.11,-54.36){$\ell_2,x\ges
2$}

\node[Nmarks=r,Nw=22.74,Nmr=0.0](n58)(134.11,-74.3){$\ell_3,x\ges
2$}

\drawedge(n54,n56){$1$}

\node[Nframe=n](n59)(21.6,-48.32){$v_4,r_2$}

\node[Nframe=n](n60)(91.41,-48.32){$v_5,r_2$}

\node[Nframe=n](n162)(91.59,-68.19){$v_7,r_2$}

\drawedge(n53,n54){$\delta$}

\drawedge(n56,n58){$\delta$}

\drawedge(n57,n58){1}

\node[Nframe=n](n63)(141.22,-68.32){$v_8,r_2$}

\drawedge[ELpos=36,ELdist=0.31](n62,n53){reset,0.2}

\drawedge(n61,n53){0.2}

\drawedge(n54,n57){$\delta$}

\node[Nframe=n](n89)(141.4,-48.19){$v_6,r_2$}

\node[dash={2.0 2.0 2.0 3.0}{0.0},Nw=41.05,Nh=85.06,Nmr=20.53](n112)(82.99,-44.75){}

\node[dash={2.0 2.0 2.0 3.0}{0.0},Nw=36.03,Nh=46.37,Nmr=18.02](n113)(134.83,-62.61){}

\node[dash={2.0 2.0 2.0 3.0}{0.0},Nw=36.62,Nh=65.57,Nmr=18.31](n114)(29.98,-34.41){}

\node[Nframe=n](n115)(28.0,-92.0){$\mG_0$}

\node[Nframe=n](n116)(84.0,-92.0){$\mG_1$}

\node[Nframe=n](n117)(136.0,-92.0){$\mG_2$}

\drawedge[ELside=r](n61,n62){$\delta$}

\end{picture}

==> CTMC_1c.tex <==
\begin{picture}(73,36)(0,-36)
\put(0,-36){}
\node[Nmarks=i](n0)(8.32,-16.3){$s_0$}

\node(n1)(32.51,-16.3){$s_1$}

\drawedge[curvedepth=3.0](n0,n1){1}

\drawedge[curvedepth=3.0](n1,n0){$0.5$}

\node(n2)(52.48,-10.19){$s_2$}

\node(n3)(52.48,-22.19){$s_3$}

\drawedge(n1,n2){0.2}

\drawedge[ELside=r,ELdist=1.31](n1,n3){0.3}

\drawloop[loopdiam=6.0,loopangle=0.0](n2){1}

\drawloop[loopdiam=6.0,loopangle=0.0](n3){1}

\node[Nframe=n](n4)(8.48,-10.16){$\{a\}$}

\node[Nframe=n](n5)(32.48,-10.16){$\{a\}$}

\node[Nframe=n](n6)(56.16,-4.16){$\{b\}$}

\node[Nframe=n](n7)(56.16,-28.16){$\{c\}$}

\node[Nframe=n](n8)(49.16,-28.16){$r_3$}

\node[Nframe=n](n9)(49.16,-4.16){$r_2$}

\node[Nframe=n](n10)(32.16,-22.16){$r_1$}

\node[Nframe=n](n11)(8.16,-22.16){$r_0$}



\end{picture}

==> CTMC_1c_1.tex <==
\begin{picture}(73,36)(0,-36)
\put(0,-36){}
\node[Nmarks=i](n0)(8.32,-16.3){$s_0$}

\node(n1)(32.51,-16.3){$s_1$}

\drawedge[curvedepth=3.0](n0,n1){1}

\drawedge[curvedepth=3.0](n1,n0){$0.5$}

\node(n2)(52.48,-10.19){$s_2$}

\node(n3)(52.48,-22.19){$s_3$}

\drawedge(n1,n2){0.2}

\drawedge[ELside=r,ELdist=1.31](n1,n3){0.3}

\drawloop[loopdiam=6.0,loopangle=0.0](n2){1}

\drawloop[loopdiam=6.0,loopangle=0.0](n3){1}

\node[Nframe=n](n4)(8.48,-10.16){$\{a\}$}

\node[Nframe=n](n5)(32.48,-10.16){$\{a\}$}

\node[Nframe=n](n6)(56.16,-4.16){$\{b\}$}

\node[Nframe=n](n7)(56.16,-28.16){$\{c\}$}

\node[Nframe=n](n8)(49.16,-28.16){$r_3$}

\node[Nframe=n](n9)(49.16,-4.16){$r_2$}

\node[Nframe=n](n10)(32.16,-22.16){$r_1$}

\node[Nframe=n](n11)(8.16,-22.16){$r_0$}



\end{picture}

==> DMTA_1c.tex <==
% % \begin{picture}(145,25)(0,-25)
% % \put(0,-25){}
% % \node[iangle=90.0,Nmarks=i,Nw=20.0,Nmr=4.73](n26)(42.55,-10.56){$\ell_0{=}\<s_0,q_0\>$}
% % 
% % \node[Nw=20.0,Nmr=4.73](n30)(6.23,-10.56){$\ell_1{=}\<s_1,q_0\>$}
% % 
% % \node[Nw=20.0](n31)(82.87,-10.56){$\ell_2{=}\<s_1,q_0\>$}
% % 
% % \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n34)(24.39,-4.56){}
% % 
% % \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n35)(24.39,-16.56){}
% % 
% % \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n36)(62.71,-4.56){}
% % 
% % \drawedge[ELside=r,ELpos=66,ELdist=0.19,AHnb=0](n30,n35){$x<1,\emptyset$}
% % 
% % \drawedge[ELside=r,ELpos=25,ELdist=0.53](n35,n26){0.5}
% % 
% % \drawedge[ELside=r,ELpos=69,ELdist=0.03,AHnb=0](n26,n34){$x<1,\emptyset$}
% % 
% % \drawedge[ELside=r,ELpos=31,ELdist=1.29](n34,n30){1}
% % 
% % \drawedge[ELpos=57,ELdist=1.48,AHnb=0](n26,n36){ $x>1,\emptyset$}
% % 
% % \drawedge[ELpos=25,ELdist=0.89](n36,n31){0.2}
% % 
% % \node[Nmarks=r,Nw=20.0](n20)(125.49,-10.56){$\ell_3{=}\<s_2,q_1\>$}
% % 
% % \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(62.71,-16.56){}
% % 
% % \drawedge[ELpos=57,ELdist=0.49,AHnb=0](n31,n22){ $1<x<2,\{x\}$}
% % 
% % \drawedge[ELpos=32](n22,n26){0.5}
% % 
% % \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n23)(107.55,-10.56){}
% % 
% % \drawedge[ELpos=73,AHnb=0,AHdist=1.4](n31,n23){ $x>2,\emptyset$}
% % 
% % \drawedge[ELpos=24,ELdist=1.05](n23,n20){0.2}
% % 
% % \node[Nframe=n,NLangle=0.0](n155)(4.0,-17.0){$r_1$}
% % 
% % \node[Nframe=n,NLangle=0.0](n156)(44.0,-17.0){$r_0$}
% % 
% % \node[Nframe=n,NLangle=0.0](n157)(88.0,-17.0){$r_1$}
% % 
% % \node[Nframe=n,NLangle=0.0](n158)(124.0,-17.0){$r_2$}
% % 
% % 
% % 
% % \end{picture}
% 
% \begin{picture}(184,46)(0,-46)
% \put(0,-46){}
% \node[NLangle=0.0,iangle=175.67,Nmarks=i,Nw=20.0](n26)(9.25,-18.84){$\ell_0{=}\<s_0,q_0\>$}
% 
% \node[Nw=20.0](n31)(55.41,-18.84){$\ell_1{=}\<s_1,q_0\>$}
% 
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n36)(35.25,-12.84){}
% 
% \drawedge[ELpos=65,ELdist=0.0,AHnb=0](n26,n36){ $x{<}1,\emptyset$}
% 
% \drawedge[ELpos=25,ELdist=0.89](n36,n31){1}
% 
% \node[Nw=20.0](n20)(114.53,-18.84){$\ell_2{=}\<s_2,q_0\>$}
% 
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(35.25,-24.84){}
% 
% \drawedge[ELpos=71,ELdist=2.29,AHnb=0](n31,n22){1}
% 
% \drawedge[ELpos=40,ELdist=0.0,AHnb=0](n22,n26){ $1{<}x{<}2{,}\{x\}$}
% 
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n23)(92.21,-18.84){}
% 
% \drawedge[ELdist=0.95,AHnb=0,AHdist=1.4,curvedepth=4.73](n31,n23){ $x{<}1{,}\emptyset$}
% 
% \drawedge[ELside=r,ELpos=30](n23,n20){0.2}
% 
% \node[Nframe=n,NLangle=0.0](n156)(10.19,-12.14){$r_0$}
% 
% \node[Nframe=n,NLangle=0.0](n157)(56.03,-12.14){$r_1$}
% 
% \node[Nframe=n,NLangle=0.0](n158)(111.91,-25.81){$r_2$}
% 
% \node[Nw=20.0](n14)(114.66,-3.2){$\ell_4{=}\<s_3,q_0\>$}
% 
% \node[Nframe=n,NLangle=0.0](n15)(128.19,-4.32){$r_3$}
% 
% \node[Nmarks=r,Nw=20.9](n18)(162.16,-18.84){$\ell_3{=}\<s_2,q_1\>$}
% 
% \node[Nframe=n,NLangle=0.0](n19)(159.61,-25.81){$r_2$}
% 
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(141.34,-18.84){}
% 
% \drawedge[ELside=r,ELdist=0.49,AHnb=0,curvedepth=-5.02](n31,n23){ $1{<}x{<}2{,}\{x\}$}
% 
% \drawedge[ELpos=75,AHnb=0](n20,n22){$x{>}1{,}\emptyset$}
% 
% \drawedge[ELpos=23](n22,n18){1}
% 
% \drawedge[ELpos=34](n23,n14){0.3}
% 
% \drawedge[ELside=r,ELdist=1.06,curvedepth=-20.46](n23,n26){0.5}
% 
% 
% 
% \end{picture}
%\begin{picture}(190,46)(0,-46)
%\put(0,-46){}
%\node[NLangle=0.0,iangle=180,Nmarks=i,Nw=20.0](n26)(21.35,-26.52){$\ell_0{=}\<s_0,q_0\>$}
%
%\node[Nw=20.0](n31)(67.51,-26.52){$\ell_1{=}\<s_1,q_0\>$}
%
%\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n36)(47.35,-20.52){}
%
%\drawedge[ELpos=65,ELdist=0.0,AHnb=0](n26,n36){ $x{<}1,\emptyset$}
%
%\drawedge[ELpos=25,ELdist=0.89](n36,n31){1}
%
%\node[Nw=20.0](n20)(126.63,-26.52){$\ell_2{=}\<s_2,q_0\>$}
%
%\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(47.35,-32.52){}
%
%\drawedge[ELside=r,ELpos=25,ELdist=0.89](n22,n31){1}
%
%\drawedge[ELpos=40,ELdist=0.0,AHnb=0](n22,n26){ $1{<}x{<}2{,}\{x\}$}
%
%\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n23)(104.31,-26.52){}
%
%\drawedge[ELdist=0.95,AHnb=0,AHdist=1.4,curvedepth=4.73](n31,n23){ $x{<}1{,}\emptyset$}
%
%\drawedge[ELside=r,ELpos=30](n23,n20){0.2}
%
%\node[Nframe=n,NLangle=0.0](n156)(22.29,-19.82){$r_0$}
%
%\node[Nframe=n,NLangle=0.0](n157)(68.13,-19.82){$r_1$}
%
%\node[Nframe=n,NLangle=0.0](n158)(124.01,-33.49){$r_2$}
%
%\node[Nw=20.0](n14)(126.76,-10.88){$\ell_4{=}\<s_3,q_0\>$}
%
%\node[Nframe=n,NLangle=0.0](n15)(140.29,-12.0){$r_3$}
%
%\node[Nmarks=r,Nw=20.9](n18)(174.26,-26.52){$\ell_3{=}\<s_2,q_1\>$}
%
%\node[Nframe=n,NLangle=0.0](n19)(171.71,-33.49){$r_2$}
%
%\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(153.44,-26.52){}
%
%\drawedge[ELside=r,ELdist=0.49,AHnb=0,curvedepth=-5.02](n31,n23){ $1{<}x{<}2{,}\{x\}$}
%
%\drawedge[ELpos=75,AHnb=0](n20,n22){$x{>}1{,}\emptyset$}
%
%\drawedge[ELpos=23](n22,n18){1}
%
%\drawedge[ELpos=34](n23,n14){0.3}
%
%\drawedge[ELside=r,ELdist=1.06,curvedepth=-20.46](n23,n26){0.5}
%
%
%
%\end{picture}
\begin{picture}(191,50)(0,-50)
\put(0,-50){}
\node[NLangle=0.0,Nmarks=i,Nw=20.0](n26)(21.35,-26.52){$\ell_0{=}\<s_0,q_0\>$}

\node[Nw=20.0](n31)(67.51,-26.52){$\ell_1{=}\<s_1,q_0\>$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n36)(48,-26.52){}%%%%

\drawedge[ELpos=66,AHnb=0,curvedepth=4.23](n26,n36){ $x{<}1,\emptyset$}

\drawedge[ELpos=25,ELdist=0.89](n36,n31){1}

\node[Nw=20.0](n20)(126.63,-26.52){$\ell_2{=}\<s_2,q_0\>$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(48.0,-26.52){}%%%%

\drawedge[ELpos=57,AHnb=0,curvedepth=4.75](n22,n26){ $1{<}x{<}2{,}\{x\}$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n23)(104.31,-26.52){}%%%%

\drawedge[ELdist=0.95,AHnb=0,curvedepth=4.73](n31,n23){ $x{<}1{,}\emptyset$}

\drawedge[ELside=r,ELpos=30](n23,n20){0.2}

\node[Nframe=n,NLangle=0.0](n156)(22.29,-19.82){$r_0$}

\node[Nframe=n,NLangle=0.0](n157)(68.13,-19.82){$r_1$}

\node[Nframe=n,NLangle=0.0](n158)(124.01,-33.49){$r_2$}

\node[Nw=20.0](n14)(126.76,-10.88){$\ell_4{=}\<s_3,q_0\>$}

\node[Nframe=n,NLangle=0.0](n15)(140.29,-12.0){$r_3$}

\node[Nmarks=r,Nw=20.9](n18)(174.26,-26.52){$\ell_3{=}\<s_2,q_1\>$}

\node[Nframe=n,NLangle=0.0](n19)(171.71,-33.49){$r_2$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n22)(153.44,-26.52){}%%%%%

\drawedge[ELside=r,ELdist=0.49,AHnb=0,curvedepth=-5.02](n31,n23){$1{<}x{<}2{,}\{x\}$}%^^^^^^

\drawedge[ELpos=75,AHnb=0](n20,n22){$x{>}1{,}\emptyset$}

\drawedge[ELpos=23](n22,n18){1}

\drawedge[ELpos=34](n23,n14){0.3}

\drawedge[ELside=r,ELdist=1.06,curvedepth=-20.46](n23,n26){0.5}



\end{picture}

==> DTA_1c.tex <==
\begin{picture}(63,32)(0,-32)
\put(0,-32){}
\node[Nmarks=i](n24)(12.16,-12.32){$q_0$}

\node[Nmarks=r](n25)(48.16,-12.32){$q_1$}

\drawloop[loopdiam=6.0](n24){$\{a\},x<1,\emptyset$}

\drawloop[loopdiam=6.0,loopangle=270](n24){$\{a\},1<x<2,\{x\}$}

\drawedge(n24,n25){$\{b\},x>1,\emptyset$}



\end{picture}


==> MTA_r.tex <==

%\begin{picture}(85,29)(0,-29)
%\put(0,-29){}
%\node[NLangle=0.0,Nmarks=i,Nw=24.15,Nh=9.75,Nmr=4.83](n30)(18.9,-13.01){$\ell_0{=}\<s_0,q_0\>$}

%\node[NLangle=0.0,Nmarks=r,Nw=24.15,Nh=9.75,Nmr=4.83](n32)(67.86,-12.3){$\ell_1{=}\<s_1,q_1\>$}

%\drawedge[curvedepth=6.42](n30,n32){$x_2>1,\{x_1\},1$}

%\drawedge[curvedepth=6.44](n32,n30){$x_1< 2,\{x_2\},1$}

%\node[Nframe=n](n16)(16.0,-6.0){$r_0$}

%\node[Nframe=n](n17)(68.0,-6.0){$r_1$}

%

%\end{picture}

\begin{picture}(106,31)(0,-31)
\put(0,-31){}
\node[NLangle=0.0,Nmarks=i,Nw=24.15,Nh=9.75,Nmr=4.83](n30)(22.78,-17){$\ell_0{=}\<s_0,q_0\>$}

\node[NLangle=0.0,Nmarks=r,Nw=24.15,Nh=9.75,Nmr=4.83](n32)(87.62,-17){$\ell_1{=}\<s_1,q_1\>$}

\node[Nframe=n](n16)(19.88,-10.23){$r_0$}

\node[Nframe=n](n17)(87.76,-10.23){$r_1$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n10)(56.0,-9){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n11)(56.0,-25){}

\drawedge[AHnb=0](n30,n10){$x_2>1,\{x_1\}$}

\drawedge[ELpos=38](n10,n32){$1$}

\drawedge[ELpos=57,AHnb=0](n32,n11){ $x_1<2,\{x_2\}$}

\drawedge[ELpos=41,ELdist=1.18](n11,n30){$1$}



\end{picture}


==> Muller_CTMC_p.tex <==
% \begin{picture}(74,41)(0,-41)
% \put(0,-41){}
% \node(n91)(40.07,-15.87){$s_1$}
% 
% \node(n92)(64.29,-15.87){$s_2$}
% 
% \node[Nmarks=i](n93)(16.02,-15.87){$s_0$}
% 
% \drawedge[curvedepth=4.0](n91,n92){$r_1$}
% 
% \drawedge[curvedepth=4.0](n92,n91){$r_2$}
% 
% \drawedge(n93,n91){$r_0$}
% 
% 
% 
% \end{picture}


\begin{picture}(84,48)(0,-48)
\put(0,-48){}
\node(n91)(40.07,-12.13){$s_1$}

\node(n92)(68.0,-22.13){$s_2$}

\node[Nmarks=i](n93)(16.0,-22.13){$s_0$}

\drawedge[curvedepth=7](n91,n92){$1$}

\drawedge[ELdist=0.23,curvedepth=-0.05](n92,n91){$0.3$}

\drawedge(n93,n91){$0.4$}

\node(n141)(40.0,-32.13){$s_3$}

\drawedge[ELside=r](n93,n141){$0.6$}

\drawedge[ELside=r](n92,n141){$0.7$}

\drawedge[curvedepth=-7,ELside=r](n141,n92){$1$}

\node[Nframe=n](n158)(16.0,-15.16){$r_0,\{b\}$}

\node[Nframe=n](n159)(40.0,-39.16){$r_3,\{c\}$}

\node[Nframe=n](n160)(79.0,-22.16){$r_2,\{a\}$}

\node[Nframe=n](n161)(40.0,-5.16){$r_1,\{c\}$}



\end{picture}

==> Muller_DMTA_p.tex <==
\begin{picture}(193,59)(0,-59)
\put(0,-59){}
\node[iangle=90.0,Nmarks=i,Nw=23.88,Nh=8.63,Nmr=5.32](n138)(96,-24.0){$\ell_0=\<s_0,q_0\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n139)(136.0,-8.0){$\ell_1=\<s_1,q_3\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n140)(136.0,-40.0){$\ell_2=\<s_3,q_3\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n141)(176,-24.0){$\ell_3=\<s_2,q_4\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n142)(56,-8.0){$\ell_4=\<s_1,q_1\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n143)(56,-40.0){$\ell_5=\<s_3,q_1\>$}

\node[Nw=23.88,Nh=8.63,Nmr=5.32](n144)(12,-24.0){$\ell_6=\<s_2,q_2\>$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n150)(64,-24.0){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n151)(132,-24.0){}

\drawedge[ELside=r,ELpos=65,ELdist=1.07,AHnb=0](n138,n150){$x{<}1,\{x\}$}%b,

\drawedge[ELside=r,ELpos=33,ELdist=1.07,AHnb=0](n151,n138){$1{<}x{<}2,\emptyset$}%b,

\drawedge[ELside=r,ELpos=38,ELdist=1.32](n150,n142){$0.4$}

\drawedge[ELpos=33,ELdist=0.4](n150,n143){$0.6$}

\drawedge[ELdist=1.08](n151,n139){$0.4$}

\drawedge[ELside=r,ELpos=38,ELdist=1.39](n151,n140){$0.6$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n36)(144.0,-24.0){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n37)(48.0,-24.0){}

\drawedge[ELside=r,ELpos=37,ELdist=0.92](n36,n139){$0.3$}

\drawedge[ELpos=34,ELdist=1.19](n36,n140){$0.7$}

\drawedge[ELpos=31,ELdist=1.18,AHnb=0](n36,n141){$x>1,\emptyset$}%a,

\drawedge[ELpos=37](n37,n142){$0.3$}

\drawedge[ELside=r,ELpos=32,ELdist=0.8](n37,n143){$0.7$}

\drawedge[ELpos=68,ELdist=1.18,AHnb=0](n144,n37){$x>2,\{x\}$}%a,

\node[Nframe=n](n538)(95.91,-31.0){$r_0$}

\node[Nframe=n](n539)(136.07,-1.0){$r_1$}

\node[Nframe=n](n540)(136.07,-47.0){$r_3$}

\node[Nframe=n](n541)(184.0,-16.0){$r_2$}

\node[Nframe=n](n542)(55.72,-1.0){$r_1$}

\node[Nframe=n](n543)(55.72,-47.0){$r_3$}

\node[Nframe=n](n544)(4.0,-16.0){$r_2$}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n190)(12.0,-8.0){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n191)(12.0,-40.0){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n192)(176.0,-8.0){}

\node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n193)(176.0,-40.0){}

\drawedge[linewidth=0.12,ELside=r,ELpos=59,ELdist=1.54,AHnb=0](n142,n190){$x>1,\emptyset$}%c,

\drawedge(n190,n144){$1$}

\drawedge[ELpos=61,AHnb=0](n143,n191){$x>1,\emptyset$}%c,

\drawedge[ELside=r](n191,n144){$1$}

\drawedge[ELside=r,ELpos=63,ELdist=1.3,AHnb=0](n140,n193){$x<2,\{x\}$}%c,

\drawedge(n193,n141){$1$}

\drawedge[ELpos=67,AHnb=0](n139,n192){$x<2,\{x\}$}%c,

\drawedge[ELside=r,ELdist=1.65](n192,n141){$1$}



\end{picture}


==> Muller_DMTA_p_abs.tex <==
% \begin{picture}(184,41)(0,-41)
% \put(0,-41){}
% \node[iangle=90.0,Nmarks=i,Nw=23.88,Nh=8.63,Nmr=5.32](n138)(96,-16){$\ell_0=\<s_0,q_0\>$}
%
% \node[Nmarks=r,Nw=23.88,Nh=8.63,Nmr=5.32](n139)(156,-4){$\ell_1=\<s_1,q_1\>$}
%
% \node[Nmarks=r,Nw=23.88,Nh=8.63,Nmr=5.32](n140)(156,-28){$\ell_2=\<s_3,q_1\>$}
%
% \node[Nmarks=r,Nw=23.88,Nh=8.63,Nmr=5.32](n142)(40,-4){$\ell_4=\<s_1,q_3\>$}
%
% \node[Nmarks=r,Nw=23.88,Nh=8.63,Nmr=5.32](n143)(40,-28){$\ell_5=\<s_3,q_3\>$}
%
% \node[Nw=23.88,Nh=8.63,Nmr=5.32](n147)(72.0,-36){$\ell_7=\<s_3,q_5\>$}
%
% \node[Nw=23.88,Nh=8.63,Nmr=5.32](n148)(120.0,-36){$\ell_8=\<s_1,q_5\>$}
%
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n150)(60,-16){}
%
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n151)(136,-16){}
%
% \node[Nfill=y,fillcolor=Black,Nw=2.0,Nh=2.0,Nmr=1.0](n152)(96,-28){}
%
% \drawedge[ELside=r,ELpos=65,ELdist=1.07,AHnb=0](n138,n150){$b,x{<}1,\{x\}$}
%
% \drawedge[ELside=r,ELpos=33,ELdist=1.07,AHnb=0](n151,n138){$b,1{<}x{<}2,\emptyset$}
%
% \drawedge[ELpos=63,AHnb=0](n138,n152){$b,x{>}2,\emptyset$}
%
% \drawedge(n150,n142){$0.4$}
%
% \drawedge[ELside=r,ELpos=47](n150,n143){$0.6$}
%
% \drawedge[ELside=r](n151,n139){$0.4$}
%
% \drawedge(n151,n140){$0.6$}
%
% \drawedge[ELpos=33,ELdist=0.98](n152,n147){$0.6$}
%
% \drawedge[ELside=r,ELpos=33,ELdist=1.39](n152,n148){$0.4$}
%
% \drawloop[loopangle=-1.01](n139){$1$}
%
% \drawloop[loopangle=-0.88](n140){$1$}
%
% \drawloop[loopangle=178.53](n142){$1$}
%
% \drawloop[loopangle=178.49](n143){$1$}
%
%
%
% \end{picture}

\begin{picture}(124,44)(0,-44)
\put(0,-44){}
\node[Nmarks=i,Nw=22.74,Nmr=0.0](n57)(34.26,-12.03){$\ell_0,0{\les} x{<}1$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n61)(14.57,-32.03){$\ell_4,0{\les} x{<}1$}

\node[Nframe=n](n64)(36.07,-5.03){$v_0,r_0$}

\node[Nframe=n](n65)(8.04,-25.03){$v_1,r_1$}

\node[Nframe=n](n66)(64.04,-25.03){$v_2,r_3$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n53)(54.04,-32.03){$\ell_5,0{\les} x{<}1$}

\node[Nw=22.74,Nmr=0.0](n272)(108.27,-12.03){$\ell_0,1{\les} x{<}2$}

\drawedge(n57,n53){$0.6$}

\drawedge[ELside=r,ELdist=1.03](n57,n61){$0.4$}

\drawedge(n57,n272){$\delta$}

\node[Nframe=n](n312)(108.41,-5.03){$v_9,r_0$}

\drawloop[loopangle=-90.0](n61){$1$}

\drawloop[loopangle=270.0](n53){$1$}

\drawloop[loopangle=-90.0](n272){$1$}



\end{picture}


==> Muller_DTA_p.tex <==
\begin{picture}(117,37)(0,-37)
\put(0,-37){}
\node[iangle=90.0,Nmarks=i](n119)(56.48,-12.21){$q_0$}

\node(n120)(88.45,-12.21){$q_3$}

\node(n121)(108.61,-12.21){$q_4$}

\node(n122)(28.64,-12.21){$q_1$}

\node(n123)(8.77,-12.21){$q_2$}

\drawedge(n119,n120){$b,1{<}x{<}2,\emptyset$}

\drawedge[ELside=r,ELdist=1.18](n119,n122){$b,x{<}1,\{x\}$}

\drawedge[curvedepth=5.0](n120,n121){$c,x<2,\{x\}$}

\drawedge[curvedepth=5.0](n121,n120){$a,x>1,\emptyset$}

\drawedge[curvedepth=5.0](n122,n123){$c,x>1,\emptyset$}

\drawedge[curvedepth=5.0](n123,n122){$a,x>2,\{x\}$}



\end{picture}

==> Muller_DTA_s.tex <==
\begin{picture}(118,31)(0,-31)
\put(0,-31){}
\node[iangle=90.0,Nmarks=ir](n91)(64.0,-20.0){$q_0$}

\node[Nmarks=r](n92)(108.0,-20.0){$q_2$}

\node(n93)(20.0,-20.0){$q_1$}

\drawedge[curvedepth=6](n91,n92){$a,x<1,\emptyset$}

\drawedge[curvedepth=6](n92,n91){$b,\{x\}$}

\drawedge[ELside=r,curvedepth=-6](n91,n93){$a,1<x<2,\{x\}$}

\drawedge[ELside=r,curvedepth=-6](n93,n91){$c,\{x\}$}



\end{picture}

==> Muller_region_p.tex <==
\begin{picture}(208,107)(0,-107)
\put(0,-107){}
\node[Nmarks=i,Nw=22.74,Nmr=0.0](n57)(58.19,-8.19){$\ell_0,0{\les} x{<}1$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n60)(38.5,-48.19){$\ell_4,1{\les} x{<}2$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n61)(38.5,-28.19){$\ell_4,0{\les} x{<}1$}

\node[Nfill=y,fillgray=0.8,NLangle=0.0,NLdist=0.45,Nw=22.74,Nmr=0.0](n62)(77.97,-48.19){$\ell_5,1{\les} x{<}2$}

\node[Nframe=n](n64)(60.0,-1.19){$v_0,r_0$}

\node[Nframe=n](n65)(31.97,-21.19){$v_1,0$}

\node[Nframe=n](n66)(87.97,-21.19){$v_2,0$}

\node[Nframe=n](n74)(31.97,-41.19){$v_3,r_1$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n53)(77.97,-28.19){$\ell_5,0{\les} x{<}1$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n54)(30.53,-68.19){$\ell_4,x{\ges} 2$}

\node[Nfill=y,fillgray=0.8,NLangle=0.0,NLdist=0.45,Nw=22.74,Nmr=0.0](n56)(88.0,-68.19){$\ell_5,x{\ges}2$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n157)(60.0,-68.19){$\ell_6,1{\les}x{<} 2$}

\node[Nfill=y,fillgray=0.8,Nw=22.74,Nmr=0.0](n58)(60.0,-88.19){$\ell_6,x\ges 2$}

\node[Nw=22.74,Nmr=0.0](n272)(155.83,-8.19){$\ell_0,1{\les} x{<}2$}

\node[Nw=22.74,Nmr=0.0](n274)(132.15,-28.19){$\ell_1,1{\les} x{<}2$}

\node[Nw=22.74,Nmr=0.0](n275)(175.86,-28.19){$\ell_2,1{\les} x{<}2$}

\node[Nw=22.74,Nmr=0.0](n276)(155.77,-48.19){$\ell_3,0{\les} x{<}1$}

\node[Nw=22.74,Nmr=0.0](n277)(119.86,-48.19){$\ell_1, x{\ges}2$}

\node[Nw=22.74,Nmr=0.0](n278)(155.77,-68.19){$\ell_3,1{\les} x{<}2$}

\node[Nw=22.74,Nmr=0.0](n279)(155.77,-88.19){$\ell_3,x{\ges}2$}

\node[Nw=22.74,Nmr=0.0](n280)(192.18,-48.19){$\ell_2, x{\ges}2$}

\node[Nframe=n](n59)(87.97,-41.19){$v_4,r_3$}

\node[Nframe=n](n160)(24.29,-61.19){$v_5,r_1$}

\node[Nframe=n](n162)(96.0,-61.19){$v_7,r_3$}

\node[Nframe=n](n263)(60.0,-96.19){$v_8,r_2$}

\node[Nframe=n](n389)(60.0,-61.19){$v_6,0$}

\drawedge(n57,n53){$0.6$}

\drawedge[ELside=r,ELdist=1.03](n57,n61){$0.4$}

\drawedge(n61,n60){$\delta$}

\drawedge(n53,n62){$\delta$}

\drawedge[ELside=r](n60,n157){$1$}

\drawedge(n60,n54){$\delta$}

\drawedge(n62,n157){$1$}

\drawedge(n62,n56){$\delta$}

\drawedge[ELside=r,ELdist=0.56](n54,n58){$1$}

\drawedge(n157,n58){$\delta$}

\drawedge(n56,n58){$1$}

\node[Nw=0.0,Nh=0.0,Nmr=0.0](n268)(14.0,-88.19){}

\node[Nw=0.0,Nh=0.0,Nmr=0.0](n269)(14.0,-28.19){}

\node[Nw=0.0,Nh=0.0,Nmr=0.0](n270)(104.0,-88.19){}

\node[Nw=0.0,Nh=0.0,Nmr=0.0](n271)(104.0,-28.19){}

\drawedge[AHnb=0](n58,n268){ }

\drawedge[ELpos=21,AHnb=0](n268,n269){$0.3$}

\drawedge(n269,n61){}

\drawedge[AHnb=0](n58,n270){ }

\drawedge[ELside=r,ELpos=21,AHnb=0](n270,n271){$0.7$}

\drawedge(n271,n53){}

\drawedge(n57,n272){$\delta$}

\drawedge[ELside=r,ELdist=0.68](n272,n274){$0.4$}

\drawedge(n272,n275){$0.6$}

\drawedge(n274,n276){$1$}

\drawedge(n276,n278){$\delta$}

\drawedge(n278,n279){$\delta$}

\drawedge[ELside=r,ELdist=1.25](n274,n277){$\delta$}

\drawedge(n275,n280){$\delta$}

\drawedge[curvedepth=7.36](n278,n274){$0.3$}

\drawedge[ELside=r,curvedepth=-8.23](n278,n275){$0.7$}

\drawedge[curvedepth=5.59](n279,n277){$0.3$}

\drawedge[ELside=r,ELdist=0.9,curvedepth=-5.06](n279,n280){$0.7$}

\node[Nframe=n](n312)(155.97,-1.19){$v_9,r_0$}

\node[Nframe=n](n313)(124.35,-21.19){$v_{10},r_1$}

\node[Nframe=n](n314)(184.0,-21.19){$v_{11},r_3$}

\node[Nframe=n](n315)(116.0,-41.19){$v_{12},r_1$}

\node[Nframe=n](n316)(156.0,-41.19){$v_{13},0$}

\node[Nframe=n](n317)(196.32,-41.19){$v_{14},r_3$}

\node[Nframe=n](n318)(139.0,-68.19){$v_{15},0$}

\node[Nframe=n](n319)(155.97,-96.19){$v_{16},r_2$}

\drawedge[ELside=r](n275,n276){$1$}



\end{picture}

==> PDP.tex <==
\begin{picture}(85,20)(0,-20)
\node[Nw=15.0,Nh=15.0,Nmr=9.0](n0)(43.61,-8.31){}

\node[Nframe=n](n1)(43.61,-4.31){$z_0$}

\node[Nframe=n](n2)(43.61,-8.31){$x<2$}

\node[Nframe=n](n3)(43.61,-12.31){$\dot{x}=1$}

\node[Nw=15.0,Nh=15.0,Nmr=9.0](n4)(73.61,-8.31){}

\drawedge(n0,n4){$\frac{1}{3}$}

\node[Nframe=n](n5)(73.61,-4.31){$z_1$}

\node[Nframe=n](n6)(73.61,-8.31){$x\in \Reals_{\ges 0}$}

\node[Nframe=n](n7)(73.61,-12.31){$\dot{x}=1$}

\node[Nw=15.0,Nh=15.0,Nmr=9.0](n9)(10.25,-8.31){}

\node[Nframe=n](n10)(10.25,-4.31){$z_2$}

\node[Nframe=n](n11)(10.25,-8.31){$x\in \Reals_{\ges 0}$}

\node[Nframe=n](n12)(10.25,-12.31){$\dot{x}=1$}

\drawedge[ELside=r,ELdist=0.89](n0,n9){$\frac{2}{3}$}
\end{picture}

==> Robot_CTMC.tex <==
 \begin{picture}(59,62)(0,-62)
\put(0,-62){}
\node[Nmr=0.0](n1)(16.0,-16.0){}

\node[Nmr=0.0](n2)(24.0,-16.0){}

\node[Nmr=0.0](n3)(32.0,-16.0){}

\node[Nmr=0.0](n4)(40.0,-16.0){}

\node[NLangle=0.0,Nmarks=r,Nmr=0.0](n5)(48.0,-16.0){$B$}

\node[Nmr=0.0](n6)(16.0,-24.0){}

\node[Nfill=y,fillgray=0.7,Nmr=0.0](n7)(24.0,-24.0){}

\node[Nmr=0.0](n8)(32.0,-24.0){}

\node[Nmr=0.0](n9)(40.0,-24.0){}

\node[Nfill=y,fillgray=0.7,Nmr=0.0](n10)(48.0,-24.0){}

\node[Nmr=0.0](n11)(16.0,-32.0){}

\node[Nfill=y,fillgray=0.7,Nmr=0.0](n12)(24.0,-32.0){}

\node[Nmr=0.0](n13)(32.0,-32.0){}

\node[Nmr=0.0](n14)(40.0,-32.0){}

\node[Nmr=0.0](n15)(48.0,-32.0){}

\node[Nmr=0.0](n16)(16.0,-40.0){}

\node[Nmr=0.0](n17)(24.0,-40.0){}

\node[Nmr=0.0](n18)(32.0,-40.0){}

\node[Nfill=y,fillgray=0.7,Nmr=0.0](n19)(40.0,-40.0){}

\node[Nmr=0.0](n20)(48.0,-40.0){}

\node[NLangle=0.0,Nmarks=i,Nmr=0.0](n21)(16.0,-48.0){$A$}

\node[Nmr=0.0](n22)(24.0,-48.0){}

\node[Nmr=0.0](n23)(32.0,-48.0){}

\node[Nmr=0.0](n24)(40.0,-48.0){}

\node[Nmr=0.0](n25)(48.0,-48.0){}



\end{picture}

==> Robot_DTA.tex <==
\begin{picture}(88,75)(0,-75)
\put(0,-75){}
\node[NLangle=0.0,Nmarks=i](n26)(16.0,-16.0){$q_0$}

\node[NLangle=0.0](n27)(16.0,-48.0){$q_1$}

\node[NLangle=0.0,Nmarks=r](n28)(68.0,-32.0){$q_2$}

\drawedge(n26,n28){$b,y<10,\emptyset$}

\drawedge[ELside=r,ELdist=1.83](n27,n28){$b,y<10,\emptyset$}

\drawloop(n26){$\neg g,true,\emptyset$}%

\drawloop[loopangle=-90.0](n27){$g,x<2,\emptyset$}

\drawedge[curvedepth=6.0](n26,n27){$g,true,\{x\}$}

\drawedge[curvedepth=5.64](n27,n26){$\neg g,x<2,\{x\}$}



\end{picture}

==> reach_regiongraph_r.tex <==


\begin{picture}(126,50)(0,-50)
\put(0,-50){}
\node[Nmarks=i,Nw=23.38,Nh=12.95,Nmr=0.0](n0)(20.0,-12.24){}

\node[Nframe=n](n9)(19.71,-3.3){$v_0, 0$}

\node[Nw=23.38,Nh=12.95,Nmr=0.0](n1)(109.62,-12.24){}

\node[Nframe=n](n11)(110.33,-3.3){$v_2, r_0$}

\node[Nw=23.38,Nh=12.95,Nmr=0.0](n2)(63.81,-12.24){}

\node[Nframe=n](n10)(63.52,-3.3){$v_1, r_0$}

\node[Nmarks=r,Nw=21.38,Nh=16.95,Nmr=0.0](n4)(63.81,-36.53){}

\node[Nframe=n](n12)(44.0,-36.0){$v_3, 0$}

\node[Nmarks=r,Nw=21.38,Nh=16.95,Nmr=0.0](n21)(109.62,-36.53){}

\drawedge(n1,n21){$1,\{x_1\}$}

\drawedge(n0,n2){$\delta$}

\drawedge(n2,n1){$\delta$}

\drawedge(n2,n4){$1,\{x_1\}$}

\node[Nframe=n](n13)(90.0,-36.0){$v_4, 0$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n24)(20.65,-9.71){$\ell_0$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n25)(20.65,-14.71){$0{\leqslant}x_1{=}x_2{<}1$}

\node[Nframe=n,NLangle=9.46,Nmr=0.0](n26)(63.81,-9.71){$\ell_0$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n28)(63.75,-14.54){$1{\leqslant}x_1{=}x_2{<}2$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n40)(110.62,-9.71){$\ell_0$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n42)(110.62,-14.71){$x_1{\geqslant}2,x_2{\geqslant}2$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n44)(63.81,-32.0){$\ell_1$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n45)(63.81,-36.0){$0{\leqslant}x_1{<}1$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n46)(63.81,-39.0){$1{\leqslant}x_2{<}2$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n47)(63.81,-42.0){$x_2{>}x_1{+}1$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n50)(109.62,-32.0){$\ell_1$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n51)(109.62,-36.0){$0{\leqslant}x_1{<}1$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n52)(109.62,-39.0){$x_2{\geqslant}2$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n53)(109.62,-42.0){$x_2{>}x_1{+}2$}



\end{picture}


==> region.tex <==
%\scalebox{0.85}{
%
%\begin{picture}(136,38)(0,-38)
%\put(0,-38){}
%\node[Nmarks=i,Nw=18.38,Nh=10.95,Nmr=0.0](n0)(13.0,-8.37){}
%
%\node[Nframe=n,NLangle=0.0](n26)(32.0,-8.37){$\cdots$}
%
%\node[Nw=26.38,Nh=10.95,Nmr=0.0](n20)(54.0,-8.37){}
%
%\node[Nw=18.38,Nh=10.95,Nmr=0.0](n28)(82.0,-8.37){}
%
%\node[Nframe=n,NLangle=0.0](n34)(101.0,-8.37){$\cdots$}
%
%\node[Nw=20.38,Nh=10.95,Nmr=0.0](n31)(120.0,-8.37){}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n24)(12.03,-6.16){$v_0$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n25)(12.97,-10.57){\begin{small}$\flat(v_{0}{,}\hat\eta_{0}){\leqslant} 1$\end{small}}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n21)(54.0,-6.16){$v_{m-1}$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n22)(54.0,-10.57){\begin{small}$\flat(v_{m{-}1}{,}\hat\eta_{m{-}1}){=} 1$\end{small}}
%
%\drawedge[ELpos=65,ELdist=1.18](n0,n26){$\delta$}
%
%\drawedge[ELpos=30,ELdist=1.18](n26,n20){$\delta$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n29)(82.0,-6.16){$v_m$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n30)(82.0,-10.57){\begin{small}$\flat(v_{m}{,}\hat\eta_{m}){=} 1$\end{small}}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n32)(120.0,-6.16){$v_{m'}$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n33)(120.0,-10.57){\begin{small}$\flat(v_{m'}{,}\hat\eta_{m'}){=} 1$\end{small}}
%
%\drawedge[ELpos=65,ELdist=1.18](n28,n34){$\delta$}
%
%\drawedge[ELpos=35,ELdist=1.18](n34,n31){$\delta$}
%
%\drawedge[ELpos=57,ELdist=2.36](n20,n28){$\delta$}
%
%\node[Nw=20.38,Nh=10.95,Nmr=0.0,Nmarks=r](n76)(82,-28.16){}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n77)(82,-25.95){$v_{m}'$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n78)(82,-30.36){\begin{small}$\flat(v_{m}'{,}\hat\eta_{m}'){\leqslant} 1$\end{small}}
%
%\drawedge(n28,n76){$r_0$}
%
%\node[Nw=20.38,Nh=10.95,Nmr=0.0,Nmarks=r](n86)(120,-28.16){}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n87)(120,-25.95){$v_{m'}'$}
%
%\node[Nframe=n,NLangle=0.0,Nmr=0.0](n88)(120,-30.36){\begin{small}$\flat(v'_{m'}{,}\hat\eta_{m'}'){\leqslant} 1$\end{small}}
%
%\drawedge(n31,n86){$r_0$}
%\end{picture}
%}
\scalebox{0.85}{

\begin{picture}(172,38)(0,-38)
\node[Nmarks=i,Nw=20.38,Nh=10.95,Nmr=0.0](n0)(13.0,-8.37){}

\node[Nframe=n,NLangle=0.0](n26)(35.84,-8.37){$\cdots$}

\node[Nw=28.38,Nh=10.95,Nmr=0.0](n20)(65.81,-8.37){}

\node[Nw=20.38,Nh=10.95,Nmr=0.0](n28)(101.78,-8.37){}

\node[Nframe=n,NLangle=0.0](n34)(124.62,-8.37){$\cdots$}

\node[Nw=22.38,Nh=10.95,Nmr=0.0](n31)(151.59,-8.37){}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n24)(12.03,-6.16){$v_0{=}(\ell{,}
\Theta_0)$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n25)(12.97,-10.57){\begin{small}$\flat(v_{0}
{,}\hat\eta_{0}){\leqslant}
1$\end{small}}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n21)(65.81,-6.16){$v_{m-1}{=}(\ell{,}
\Theta_{m-1})$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n22)(65.81,-10.57){\begin{small}$\flat(v_{m{
-}1}{,}\hat\eta_{m{-}1}){=}
1$\end{small}}

\drawedge[ELpos=65,ELdist=1.18](n0,n26){$\delta$}

\drawedge[ELpos=30,ELdist=1.18](n26,n20){$\delta$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n29)(101.78,-6.16){$v_m{=}(\ell{,}
\Theta_m)$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n30)(101.78,-10.57){\begin{small}$\flat(v_{m
}{,}\hat\eta_{m}){=}
1$\end{small}}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n32)(151.59,-6.16){$v_{k}{=}(\ell{,}
\Theta_{k})$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n33)(151.59,-10.57){\begin{small}$\flat(v_{k
}{,}\hat\eta_{k}){=}
1$\end{small}}

\drawedge[ELpos=65,ELdist=1.18](n28,n34){$\delta$}

\drawedge[ELpos=35,ELdist=1.18](n34,n31){$\delta$}

\drawedge[ELpos=57,ELdist=2.36](n20,n28){$\delta$}

\node[Nw=28.38,Nh=10.95,Nmr=0.0](n76)(101.78,-28.16){}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n77)(101.78,-25.95){$v_{m}'{=}{(}\ell'{,}
\Theta_m{)}$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n78)(101.78,-30.36){\begin{small}$\flat(v_{m
}'{,}\hat\eta_{m}'){\leqslant}
1$\end{small}}

\drawedge(n28,n76){$p,X$}

\node[Nw=28.38,Nh=10.95,Nmr=0.0](n86)(151.59,-28.16){}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n87)(151.59,-25.95){$v_{k}'{=}{(}\ell'{,}
\Theta_{k}{)}$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n88)(151.59,-30.36){\begin{small}$\flat(v_{k
}'{,}\hat\eta_{k}'){\leqslant}1$\end{small}}

\drawedge(n31,n86){$p,X$}

\node[Nframe=n,Nmr=0.0](n44)(76.0,-24.0){}

\drawedge(n28,n44){}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n46)(96.0,-16.0){$\cdots$}

\node[Nframe=n,NLangle=0.0,Nmr=0.0](n47)(148.0,-16.0){$\cdots$}

\node[Nframe=n,Nmr=0.0](n49)(128.0,-24.0){}

\drawedge(n31,n49){}



\end{picture}}


==> region_1c.tex <==

% \begin{picture}(128,84)(0,-84)
% \put(0,-84){}
% \node[Nmarks=i,Nw=22.74,Nmr=0.0](n57)(31.02,-14.49){$\ell_0,0{\les}
% x{<}1$}
% 
% \node[Nw=22.74,Nmr=0.0](n60)(70.67,-14.49){$\ell_0,1{\les}
% x{<}2$}
% 
% \node[Nw=22.74,Nmr=0.0](n61)(31.02,-34.43){$\ell_1,0{\les}
% x{<}1$}
% 
% \node[NLangle=0.0,NLdist=0.45,Nw=22.74,Nmr=0.0](n62)(70.67,-34.43){$\ell_1,1{\les}
% x{<}2$}
% 
% \drawedge[ELside=r,ELdist=1.13,curvedepth=-3.63](n57,n61){1}
% 
% \drawedge(n60,n62){$1$}
% 
% \node[Nframe=n](n64)(21.78,-8.19){$v_0,r_0$}
% 
% \node[Nframe=n](n65)(79.78,-8.19){$v_1,r_0$}
% 
% \node[Nframe=n](n66)(21.78,-28.19){$v_2,r_1$}
% 
% \node[Nframe=n](n74)(79.6,-28.16){$v_3,r_1$}
% 
% \drawedge[ELside=r,curvedepth=-3.73](n61,n57){0.5}
% 
% \drawedge(n57,n60){$\delta$}
% 
% \drawedge[ELside=r,ELpos=36,ELdist=0.31](n62,n57){reset, 0.5}
% 
% \node[Nw=22.74,Nmr=0.0](n53)(31.02,-54.36){$\ell_2,0{\les}
% x{<}1$}
% 
% \node[Nw=22.74,Nmr=0.0](n54)(70.67,-54.36){$\ell_2,1{\les} x{<}
% 2$}
% 
% \node[NLangle=0.0,NLdist=0.45,Nmarks=r,Nw=22.74,Nmr=0.0](n56)(70.67,-74.3){$\ell_3,1{\les}
% x{<}2$}
% 
% \node[Nw=22.74,Nmr=0.0](n57)(110.49,-54.36){$\ell_2,x\ges
% 2$}
% 
% \node[Nmarks=r,Nw=22.74,Nmr=0.0](n58)(110.49,-74.3){$\ell_3,x\ges
% 2$}
% 
% \drawedge(n54,n56){$1$}
% 
% \node[Nframe=n](n59)(21.6,-48.32){$v_4,0$}
% 
% \node[Nframe=n](n60)(79.6,-48.32){$v_5,r_2$}
% 
% \node[Nframe=n](n162)(79.78,-68.19){$v_7,0$}
% 
% \drawedge(n53,n54){$\delta$}
% 
% \drawedge(n56,n58){$\delta$}
% 
% \drawedge(n57,n58){1}
% 
% \node[Nframe=n](n63)(117.6,-68.32){$v_8,0$}
% 
% \drawedge[ELpos=36,ELdist=0.31](n62,n53){reset,0.2}
% 
% \drawedge(n61,n53){0.2}
% 
% \drawedge(n54,n57){$\delta$}
% 
% \node[Nframe=n](n89)(117.78,-48.19){$v_6,r_2$}
% 
% 
% 
% \end{picture}
\begin{picture}(128,84)(0,-84)
\put(0,-84){}
\node[Nmarks=i,Nw=22.74,Nmr=0.0](n57)(31.02,-14.49){$\ell_0,0{\les}
x{<}1$}

\node[Nw=22.74,Nmr=0.0](n60)(70.67,-14.49){$\ell_0,1{\les}
x{<}2$}

\node[Nw=22.74,Nmr=0.0](n61)(31.02,-34.43){$\ell_1,0{\les}
x{<}1$}

\node[NLangle=0.0,NLdist=0.45,Nw=22.74,Nmr=0.0](n62)(70.67,-34.43){$\ell_1,1{\les}
x{<}2$}

\drawedge[ELside=r,ELdist=1.13,curvedepth=-2.95](n57,n61){1}
\drawedge[ELpos=66](n60,n61){1}
\node[Nframe=n](n64)(21.78,-8.19){$v_0,r_0$}

\node[Nframe=n](n65)(79.78,-8.19){$v_1,r_0$}

\node[Nframe=n](n66)(21.78,-28.19){$v_2,r_1$}

\node[Nframe=n](n74)(79.6,-28.16){$v_3,r_1$}

\drawedge[ELside=r,curvedepth=-2.95](n61,n57){0.5}

\drawedge(n57,n60){$\delta$}

\drawedge[ELside=r,ELpos=20,ELdist=0.31](n62,n57){reset, 0.5}

\node[Nw=22.74,Nmr=0.0](n53)(31.02,-54.36){$\ell_2,0{\les}
x{<}1$}

\node[Nw=22.74,Nmr=0.0](n54)(70.67,-54.36){$\ell_2,1{\les} x{<}
2$}

\node[NLangle=0.0,NLdist=0.45,Nmarks=r,Nw=22.74,Nmr=0.0](n56)(70.67,-74.3){$\ell_3,1{\les}
x{<}2$}

\node[Nw=22.74,Nmr=0.0](n57)(110.49,-54.36){$\ell_2,x\ges
2$}

\node[Nmarks=r,Nw=22.74,Nmr=0.0](n58)(110.49,-74.3){$\ell_3,x\ges
2$}

\drawedge(n54,n56){$1$}

\node[Nframe=n](n59)(21.6,-48.32){$v_4,0$}

\node[Nframe=n](n60)(79.6,-48.32){$v_5,r_2$}

\node[Nframe=n](n162)(79.78,-68.19){$v_7,0$}

\drawedge(n53,n54){$\delta$}

\drawedge(n56,n58){$\delta$}

\drawedge(n57,n58){1}

\node[Nframe=n](n63)(117.6,-68.32){$v_8,0$}

\drawedge[ELpos=36,ELdist=0.3](n62,n53){reset,0.2}

\drawedge(n61,n53){0.2}

\drawedge(n54,n57){$\delta$}

\node[Nframe=n](n89)(117.78,-48.19){$v_6,r_2$}



\drawedge(n61,n62){$\delta$}



\end{picture}
